Recall@k Surrogate Loss with Large Batches and Similarity Mixup

This work focuses on learning deep visual representation models for retrieval by exploring the interplay between a new loss function, the batch size, and a new regularization approach. Direct optimization, by gradient descent, of an evaluation metric, is not possible when it is non-differentiable, which is the case for recall in retrieval. A differentiable surrogate loss for the recall is proposed in this work. Using an implementation that sidesteps the hardware constraints of the GPU memory, the method trains with a very large batch size, which is essential for metrics computed on the entire retrieval database. It is assisted by an efficient mixup regularization approach that operates on pairwise scalar similarities and virtually increases the batch size further. The suggested method achieves state-of-the-art performance in several image retrieval benchmarks when used for deep metric learning. For instance-level recognition, the method outperforms similar approaches that train using an approximation of average precision.

==> fig/fig_deriv.tex <==
%
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.99\linewidth,
	height=0.5\linewidth,
	xlabel={$r$},
	ylabel={$\frac{d\sigma_{\tau_1}(u)}{du},~u=k-r$},
	% title={$\frac{d\sigma_{\tau_1}(k-r)}{dr}$},
	legend cell align={left},
	legend pos=north east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xtick = {1,3,5,7,9},
    xmin = 1,
    xmax = 10,
    domain=0:30
]
\addplot[blue,mark=none,samples=500]   (x,{sigmap(x-1)});\addlegendentry{$k=1$}
\addplot[red,mark=none,samples=500]   (x,{sigmap(x-2)});\addlegendentry{$k=2$}
\addplot[green,mark=none,samples=500]   (x,{sigmap(x-4)});\addlegendentry{$k=4$}
\addplot[black,mark=none,samples=500]   (x,{sigmap(x-1)+sigmap(x-2)+sigmap(x-4)});\addlegendentry{$K=\{1,2,4\}$};
\end{axis}
\end{tikzpicture}
%


==> fig/fig_sigmoid.tex <==
%
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.57\linewidth,
	height=0.5\linewidth,
	xlabel={$u = k -1 - r_\Omega(q,x)$},
	% ylabel={\small g(u)},
	title={$g(u)= \sigma_{\tau_1}(u), \tau_1=1$},
	legend cell align={left},
	legend pos=north west,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
    xmin = -8,
    xmax = 8,
    domain=-8:8
]
\addplot[blue,mark=none,samples=500]   (x,{sigma(x/1.0)});\addlegendentry{$g(u)$}
\addplot[red,mark=none,samples=500]   (x,{sigmap(x/1.0)});\addlegendentry{$\frac{dg(u)}{du}$}
\end{axis}
%
\end{tikzpicture}
%
\hspace{-5pt}
% \raisebox{12pt}
{
\begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\begin{axis}[%
	width=0.57\linewidth,
	height=0.5\linewidth,
	xlabel={$u= s_{qz}-s_{qx}$ },
	% ylabel={\small g(u)},
	title={$g(u)= \sigma_{\tau_2}(u), \tau_2 =0.01$},
	legend cell align={left},
	legend pos=north west,
    legend style={cells={anchor=east}, font =\small, fill opacity=0.8, row sep=-2.5pt},
    xmin = -1,
    xmax = 1,
    domain=-1:1
]
\addplot[blue,mark=none,samples=500]   (x,{sigma(x/0.01)});
\addplot[red,mark=none,samples=500]   (x,{sigmap(x/0.01)});
\end{axis}
\end{tikzpicture}
}
%


==> latex/fig/data_ab_bs.tex <==
\pgfplotstableread{
 		bs_sop	sop_r1     bs_cars     cars_r1      cars_simix_r1   cars_r1_sap
 		16		72.9	    16          74.60       86.27           68.9
 		32		77.3	    32          77.04       87.46           71.91
 		64		79.0	    64          76.67       87.31           75.64
 		128		79.7	    128         78.92       87.43           77.92
 		256		80.5        256         79.14       87.06           78.48
 		512     81.2        392         80.72       88.17           79.50
 		1024    82.0        nan         nan         nan             nan
 		2048    82.5        nan         nan         nan             nan
 		4096    82.8        nan         nan         nan             nan
 		8192    82.4        nan         nan         nan             nan
 		% 16384   80.97       nan         nan         nan             nan
 	}{\yfccLambda}


==> latex/fig/fig_bs.tex <==
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	height=\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
	title={Varying batch size},
	legend cell align={left},
	%legend pos=outer north east,
    legend style={at={(0.17,-0.17)}, cells={anchor=east}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	log basis x={2},
    grid=both,
]
	%\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_sop, y expr={\thisrow{sop_r1}}] \yfccLambda;\addlegendentry{SOP};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] \yfccLambda;
	\addlegendentry{Cars196};
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_simix_r1}}] \yfccLambda;
	\addlegendentry{Cars196 w. SiMix};
\end{axis}
\end{tikzpicture}


==> latex/fig/fig_sop_bs.tex <==
\raisebox{0pt}{
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	% xtick={16,64,256,1024,4096,16384},
   	xtick={16,64,256,1024,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize}, 
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_sop, y expr={\thisrow{sop_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}
}
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize},
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
	\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1_sap}}] \yfccLambda;
	\addlegendentry{SAP\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}

==> latex/fig/fig_sop_bs_supp.tex <==
\raisebox{0pt}{
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.7\linewidth,
	height=0.4\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
   	% xtick={16,64,256,1024,4096,16384},
   	xtick={16,64,256,1024,4096},
   	xmode=log,
   	legend pos=south east,
   	log basis x={2},
    grid=both,
    xlabel style = {yshift=1.0ex,font=\footnotesize}, 
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_sop, y expr={\thisrow{sop_r1}}] \yfccLambda;
	\addlegendentry{RS@k\textsuperscript{\dag}};
\end{axis}
\end{tikzpicture}
}


==> latex/fig/fig_temp.tex <==
\input{latex/fig/data_ab_temp}
\begin{tikzpicture}
\begin{axis}[%
	width=\linewidth,
	height=\linewidth,
	xlabel={\small $\tau_{1}$},
	ylabel={\small r@1},
	title={$\tau_{1}$ for the sigmoid applied on the ranks},
	%legend cell align={left},
	%legend pos=outer north east,
    %legend style={cells={anchor=east}, font =\small, fill opacity=0.8, row sep=-2.5pt},
   	xtick={0.1,0.5,1.0,2.0,5.0},
   	xticklabels={0.1,0.5,1.0,2.0,5.0},
   	xmode=linear,
    grid=both,
]
	%\addplot[color=brown,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{sop_r1}}] \yfccLambda;\addlegendentry{SOP};
	%\addplot[color=brown,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{sop_simix_r1}}] \yfccLambda;\addlegendentry{SOP w. SiMix};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_r1}}] \yfccLambda;
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_simix_r1}}] \yfccLambda;
\end{axis}
\end{tikzpicture}


==> latex/fig/fig_temp_bs.tex <==
\raisebox{3pt}{
\input{latex/fig/data_ab_temp}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={\small $\tau_{1}$},
	ylabel={\small r@1},
	title={varying temperature},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={0.1,0.5,1.0,2.0,5.0},
   	xticklabels={0.1,0.5,1.0,2.0,5.0},
   	xmode=log,
   	ymin=70,
    grid=both,
]
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_r1}}] 
	\yfccLambda;
	\addlegendentry{RS@k$^{\dag}$};
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=temp, y expr={\thisrow{cars_simix_r1}}] \yfccLambda;
	\addlegendentry{RS@k+SiMix$^{\dag}$};
\end{axis}
\end{tikzpicture}
}
%
\input{latex/fig/data_ab_bs}
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	xlabel={\small batch size},
	ylabel={\small r@1},
	title={varying batch size},
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=east}, font =\tiny, fill opacity=0.7, row sep=-2.5pt},
   	xtick={16,32,64,128,256,512,1024,2048,4096},
   	xmode=log,
   	log basis x={2},
    grid=both,
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1_sap}}]
	\yfccLambda;
	\addlegendentry{SAP$^{\dag}$};
	\addplot[color=magenta,     solid, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_r1}}] 
	\yfccLambda;
	\addplot[color=magenta,     dashed, mark=*,  mark size=1.5, line width=1.0] table[x=bs_cars, y expr={\thisrow{cars_simix_r1}}]
	\yfccLambda;
\end{axis}
\end{tikzpicture}


